VeriContest: A Competitive-Programming Benchmark for Verifiable Code Generation

Large language models can generate useful code from natural language, but their outputs come without correctness guarantees. Verifiable code generation offers a path beyond testing by requiring models to produce not only executable code, but also formal specifications and machine-checkable proofs. Progress in this direction, however, is difficult to measure: existing benchmarks are often small, cover only part of the pipeline, lack ground-truth proofs or rigorous specification validation, or target verification settings far from mainstream software development. We present VeriContest, a benchmark of 1,006 competitive-programming problems from LeetCode and Codeforces for verifiable code generation in Rust with Verus. Each problem includes a natural language description, expert-validated formal specifications, judge-accepted Rust code, Verus-checked proofs, and positive and negative test suites. VeriContest is constructed through a three-phase pipeline that scales from manually verified seed problems to semi-automated expansion with human-in-the-loop review. To strengthen benchmark quality, we also use testing to validate postcondition completeness. VeriContest supports both isolated and compositional evaluation of specification, code, and proof generation, and end-to-end verified program synthesis. Evaluating ten state-of-the-art models reveals a sharp gap between ordinary coding and verifiable code generation: the strongest model reaches 97.51% on natural-language-to-code generation, but only 57.16% on specification generation, 13.82% on proof generation, and 6.76% end-to-end. These results identify proof and specification generation as the central bottlenecks for current models and establish VeriContest as a rigorous platform for evaluating and training future systems that generate code with machine-checkable correctness.

==> prompts/end2end.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with a natural language problem description. Your task is to generate a verified Verus program from the problem description, including the Verus specification, executable Rust code, and the corresponding Verus proofs.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

```
{{problem_description}}
```

# Output Field

Output a verified Verus program. Your answer should only contain a Verus program (you must quote the program in **```rust** for further automation):

```rust
{{Verified Verus program}}
```

**CRITICAL REQUIREMENTS:**

- **Ensure the code is efficient and avoids timeouts.**

- **Generate the Verus specification, executable Rust code, and the corresponding Verus proofs together.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}
    

==> prompts/nl2code.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Rust. You will be provided with a natural language problem description. Your task is to generate the Rust code from the problem description.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

```
{{problem_description}}
```

# Output Field

Output a Rust program. Your answer should only contain a Rust program (you must quote the program in **```rust** for further automation):

```rust
{{Rust program}}
```

**CRITICAL REQUIREMENTS:**

- **The code should be written in a Verus-verifiable format.**

- **Ensure the code is efficient and avoids timeouts.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}


==> prompts/nl2spec.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with a natural language problem description. Your task is to generate the Verus specification from the problem description.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

```
{{problem_description}}
```

# Output Field

Output a Verus specification. Your answer should only contain a Verus program with only the specification as follows (you must quote the program in **```rust** for further automation):

```rust
{{Verus program containing only the specification}}
```

**CRITICAL REQUIREMENTS:**

- **Generate only Verus specification. Do not include any code or proofs.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}
    

==> prompts/nl_spec2code.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with a natural language problem description and a Verus specification. Your task is to generate the Rust code from them.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

## Problem Description

```
{{problem_description}}
```

## Verus Specification

```rust
{{verus_spec}}
```

# Output Field

Output a Verus program. Your answer should only contain a Verus program along with the specification as follows (you must quote the program in **```rust** for further automation):

```rust
{{Verus program}}
```

**CRITICAL REQUIREMENTS:**

- **Generate only Rust code. Do not include any Verus proofs.**

- **The code should be written in a Verus-verifiable format.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**

- **Ensure the code is efficient and avoids timeouts.**
\end{lstlisting}
    

==> prompts/proof_repair.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with an incorrect Verus program and the error messages emitted by Verus. Your task is to repair the proof so that the program verifies.

You should preserve the original executable Rust code and the specification. Only change the proofs of the program.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

## Incorrect Verus Program

```rust
{{verus_program}}
```

## Verus Error

```text
{{error_message}}
```

# Output Field

Output the repaired Verus program. Your answer should only contain the repaired Verus program as follows (you must quote the program in **```rust** for further automation):

```rust
{{Repaired Verus program}}
```

**CRITICAL REQUIREMENTS:**

- **Preserve the original executable Rust code and specification.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}
    

==> prompts/spec2code.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with a Verus specification. Your task is to generate the Rust code that aligns with the specification.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

```rust
{{verus_spec}}
```

# Output Field

Output a Verus program with the specification. Your answer should only contain a Verus program as follows (you must quote the program in **```rust** for further automation):

```rust
{{Verus program with the specification}}
```

**CRITICAL REQUIREMENTS:**

- **Generate only Rust code. Do not include any proofs.**

- **Ensure the code is efficient and avoids timeouts.**

- **The code should be written in a Verus-verifiable format.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}


==> prompts/spec_code2proof.tex <==
\begin{lstlisting}[style=promptstyle]
# Instruction

You are an expert in Verus. You will be provided with a Verus specification along with the executable Rust code. Your task is to generate the Verus proofs to verify this program.

# Example

[A one-shot Verus example here. We omit the example details in the paper for space.]

# Input Field

```rust
{{verus_program}}
```

# Output Field

Output a verified Verus program with proofs. Your answer should only contain a verified Verus program as follows (you must quote the program in **```rust** for further automation):

```rust
{{Verus program}}
```

**CRITICAL REQUIREMENTS:**

- **Preserve the original executable Rust code and specification.**

- **Do not include explanations, analysis, markdown outside the Rust code fence, or multiple alternative programs.**
\end{lstlisting}
    
